Bayesian parameter identification in Cahn-Hilliard models for biological growth

We consider the inverse problem of parameter estimation in a diffuse interface model for tumour growth. The model consists of a fourth-order Cahn-Hilliard system and contains three phenomenological parameters: the tumour proliferation rate, the nutrient consumption rate, and the chemotactic sensitivity. We study the inverse problem within the Bayesian framework and construct the likelihood and noise for two typical observation settings. One setting involves an infinite-dimensional data space where we observe the full tumour. In the second setting we observe only the tumour volume, hence the data space is finite-dimensional. We show the well-posedness of the posterior measure for both settings, building upon and improving the analytical results in [C. Kahle and K.F. Lam, Appl. Math. Optim. (2018)]. A numerical example involving synthetic data is presented in which the posterior measure is numerically approximated by the sequential Monte Carlo approach with tempering.

==> images/cmcd2_400p_marginal_C.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8cm,
height=2cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=1.19,
xmax=3.17,
ymin=0,
ymax=2,
domain=1.19:3.17,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
1.28	0.166666666666667\\
1.325	0.277777777777777\\
1.37	0.166666666666667\\
1.415	0.0555555555555556\\
1.46	0.166666666666667\\
1.505	0.444444444444443\\
1.55	0.666666666666668\\
1.595	0.555555555555554\\
1.64	0.722222222222223\\
1.685	0.88888888888889\\
1.73	1.22222222222222\\
1.775	1.66666666666666\\
1.82	1.83333333333334\\
1.865	1.72222222222222\\
1.91	0.833333333333335\\
1.955	1.05555555555556\\
2	1.22222222222222\\
2.045	1.66666666666667\\
2.09	1.11111111111111\\
2.135	0.500000000000001\\
2.18	0.555555555555551\\
2.225	1\\
2.27	0.222222222222223\\
2.315	0.333333333333331\\
2.36	0.555555555555556\\
2.405	0.38888888888889\\
2.45	0.222222222222223\\
2.495	0.333333333333334\\
2.54	0.111111111111111\\
2.585	0.222222222222223\\
2.63	0.277777777777778\\
2.675	0.166666666666667\\
2.72	0\\
2.765	0.166666666666665\\
2.81	0.166666666666667\\
2.855	0.222222222222223\\
2.9	0.0555555555555551\\
2.945	0.0555555555555556\\
2.99	0.111111111111111\\
3.035	0.111111111111111\\
3.08	0.111111111111111\\
};
\addlegendentry{$\CC$};


\addplot[line width=1pt] {gauss(5.0,2.0) };
%\addlegendentry{prior};


\end{axis}
\end{tikzpicture}%


==> images/cmcd2_400p_marginal_P.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8cm,
height=2cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=5.306,
xmax=8.694,
ymin=0,
ymax=1.3,
domain=5.3:8.7,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
5.46	0.0324675324675325\\
5.537	0.0324675324675325\\
5.614	0\\
5.691	0.0324675324675325\\
5.768	0.12987012987013\\
5.845	0.227272727272727\\
5.922	0.0324675324675325\\
5.999	0.12987012987013\\
6.076	0.162337662337662\\
6.153	0.25974025974026\\
6.23	0.324675324675325\\
6.307	0.422077922077922\\
6.384	0.487012987012987\\
6.461	0.941558441558431\\
6.538	0.876623376623377\\
6.615	0.90909090909091\\
6.692	1.2012987012987\\
6.769	0.876623376623377\\
6.846	0.77922077922078\\
6.923	0.681818181818182\\
7	0.454545454545455\\
7.077	0.551948051948052\\
7.154	0.487012987012987\\
7.231	0.324675324675325\\
7.308	0.38961038961039\\
7.385	0.227272727272727\\
7.462	0.0974025974025963\\
7.539	0.194805194805195\\
7.616	0.357142857142857\\
7.693	0.292207792207792\\
7.77	0.292207792207792\\
7.847	0.064935064935065\\
7.924	0.162337662337662\\
8.001	0.0324675324675325\\
8.078	0.0974025974025974\\
8.155	0.12987012987013\\
8.232	0.064935064935065\\
8.309	0.0974025974025974\\
8.386	0.0974025974025974\\
8.463	0.0324675324675325\\
8.54	0.0324675324675325\\
};
\addlegendentry{$\PP$};


\addplot[line width=1pt] {gauss(5.0,2.0) };
%\addlegendentry{prior};

\end{axis}
\end{tikzpicture}%


==> images/cmcd2_400p_marginal_chi.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8cm,
height=2cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=89,
xmax=155,
ymin=0,
ymax=0.06,
domain=89:155,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
92	0.00666666666666667\\
93.5	0.00833333333333333\\
95	0.0116666666666667\\
96.5	0.00333333333333333\\
98	0.00833333333333333\\
99.5	0.005\\
101	0.0133333333333333\\
102.5	0.00666666666666667\\
104	0.01\\
105.5	0.0116666666666667\\
107	0.0116666666666667\\
108.5	0.015\\
110	0.0166666666666667\\
111.5	0.0283333333333333\\
113	0.0166666666666667\\
114.5	0.0483333333333333\\
116	0.0266666666666667\\
117.5	0.0233333333333333\\
119	0.03\\
120.5	0.035\\
122	0.0483333333333333\\
123.5	0.05\\
125	0.045\\
126.5	0.0383333333333333\\
128	0.04\\
129.5	0.0266666666666667\\
131	0.0133333333333333\\
132.5	0.015\\
134	0.0133333333333333\\
135.5	0.01\\
137	0.00333333333333333\\
138.5	0.00666666666666667\\
140	0\\
141.5	0.00166666666666667\\
143	0.00666666666666667\\
144.5	0.00333333333333333\\
146	0\\
147.5	0.00333333333333333\\
149	0\\
150.5	0.005\\
152	0.005\\
};
\addlegendentry{$\chi$};

\addplot[line width=1pt] {gauss(100,40) };
%\addlegendentry{prior};

\end{axis}
\end{tikzpicture}%

